Stabilization by Controllers Having Integer Coefficients

The system property of ``having integer coefficients,'' that is, a transfer function has an integer monic polynomial as its denominator, is significant in the field of encrypted control as it is required for a dynamic controller to be realized over encrypted data. This paper shows that there always exists a controller with integer coefficients stabilizing a given discrete-time linear time-invariant plant. A constructive algorithm to obtain such a controller is provided, along with numerical examples. Furthermore, the proposed method is applied to converting a pre-designed controller to have integer coefficients, while the original performance is preserved in the sense that the transfer function of the closed-loop system remains unchanged.

==> angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.4\linewidth,
at={(0.5in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time (s)},
ymin=-0.101473740343759,
ymax=0.0513078087072531,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\phi$},
axis background/.style={fill=white},
legend style={at={(0.97,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend columns=2, inner sep=2pt},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
xmajorgrids = true,
ymajorgrids = true,
tick label style={font=\footnotesize}
]
\addplot [color=blue, line width=1.6pt]
  table[row sep=crcr]{%
0	0.01\\
0.05	0.0053510381723897\\
0.1	0.000907106621777712\\
0.15	-0.00415203626325982\\
0.2	-0.0106327667279041\\
0.25	-0.0191093097571973\\
0.3	-0.0295885379083093\\
0.35	-0.041533455345924\\
0.4	-0.054075576186677\\
0.45	-0.0662488814865166\\
0.5	-0.0771676164033928\\
0.55	-0.0861311663186305\\
0.6	-0.0926668709722815\\
0.65	-0.096529445529912\\
0.7	-0.0976745267279984\\
0.75	-0.0962197618177983\\
0.8	-0.0924025388330514\\
0.85	-0.0865399070662045\\
0.9	-0.0789936493671806\\
0.95	-0.0701417293154848\\
1	-0.060356250379928\\
1.05	-0.0499874424601446\\
1.1	-0.0393528815346496\\
1.15	-0.028731037694261\\
1.2	-0.0183582562998728\\
1.25	-0.00842835281454319\\
1.3	0.000905890822508688\\
1.35	0.00952992334397142\\
1.4	0.0173637959348043\\
1.45	0.0243580859044478\\
1.5	0.0304896589791807\\
1.55	0.0357574806143044\\
1.6	0.0401786241137345\\
1.65	0.0437845732255335\\
1.7	0.0466178776984352\\
1.75	0.0487291903937219\\
1.8	0.0501746923666972\\
1.85	0.051013896419014\\
1.9	0.05130780870809\\
1.95	0.0511174209967456\\
2	0.0505025021254492\\
2.05	0.049520655543072\\
2.1	0.0482266096345042\\
2.15	0.0466717086522185\\
2.2	0.0449035739149012\\
2.25	0.0429659072868037\\
2.3	0.0408984115739773\\
2.35	0.0387368052024702\\
2.4	0.0365129112588424\\
2.45	0.0342548035906036\\
2.5	0.0319869951270232\\
2.55	0.0297306558541983\\
2.6	0.0275038499434837\\
2.65	0.025321783382541\\
2.7	0.0231970550951895\\
2.75	0.0211399059679506\\
2.8	0.0191584614395724\\
2.85	0.017258964369427\\
2.9	0.0154459957973946\\
2.95	0.0137226819579989\\
3	0.0120908865313171\\
3.05	0.0105513876182241\\
3.1	0.00910403933256771\\
3.15	0.0077479182215502\\
3.2	0.00648145497049906\\
3.25	0.00530255203064011\\
3.3	0.00420868793853442\\
3.35	0.00319700918249682\\
3.4	0.0022644105224349\\
3.45	0.00140760469198146\\
3.5	0.00062318241142379\\
3.55	-9.2336378151406e-05\\
3.6	-0.00074245918063904\\
3.65	-0.00133068467321542\\
3.7	-0.00186047270802163\\
3.75	-0.00233521985078554\\
3.8	-0.00275823977514637\\
3.85	-0.00313274788737905\\
3.9	-0.00346184961170211\\
3.95	-0.00374853182051291\\
4	-0.00399565694587022\\
4.05	-0.00420595935786227\\
4.1	-0.00438204364183776\\
4.15	-0.00452638444956286\\
4.2	-0.00464132763912394\\
4.25	-0.00472909245485089\\
4.3	-0.00479177453162742\\
4.35	-0.00483134953787054\\
4.4	-0.00484967729832176\\
4.45	-0.00484850626179124\\
4.5	-0.00482947820027456\\
4.55	-0.00479413304462348\\
4.6	-0.00474391377840005\\
4.65	-0.00468017132591965\\
4.7	-0.00460416938295336\\
4.75	-0.00451708914924305\\
4.8	-0.00442003393118665\\
4.85	-0.00431403359087278\\
4.9	-0.00420004882418905\\
4.95	-0.00407897525626277\\
5	-0.00395164734707626\\
5.05	-0.00381884210384185\\
5.1	-0.0036812825997441\\
5.15	-0.00353964130109129\\
5.2	-0.00339454320685811\\
5.25	-0.00324656880602622\\
5.3	-0.00309625685922966\\
5.35	-0.00294410701200874\\
5.4	-0.00279058224745563\\
5.45	-0.00263611118635042\\
5.5	-0.00248109024302287\\
5.55	-0.00232588564513446\\
5.6	-0.00217083532547397\\
5.65	-0.00201625069366131\\
5.7	-0.00186241829536703\\
5.75	-0.00170960136633954\\
5.8	-0.0015580412881878\\
5.85	-0.00140795895248498\\
5.9	-0.00125955603941257\\
5.95	-0.00111301621677319\\
6	-0.000968506264805174\\
6.05	-0.000826177131880421\\
6.1	-0.000686164925823576\\
6.15	-0.000548591845257149\\
6.2	-0.000413567055033333\\
6.25	-0.000281187509520794\\
6.3	-0.000151538727247378\\
6.35	-2.46955201185887e-05\\
6.4	9.9277319822299e-05\\
6.45	0.000220324373339336\\
6.5	0.000338398984119174\\
6.55	0.000453462683698745\\
6.6	0.000565484649054226\\
6.65	0.000674441190855814\\
6.7	0.000780315270516044\\
6.75	0.000883096044324744\\
6.8	0.000982778433085245\\
6.85	0.00107936271578935\\
6.9	0.00117285414594219\\
6.95	0.00126326258926168\\
7	0.00135060218156354\\
7.05	0.00143489100570476\\
7.1	0.00151615078660297\\
7.15	0.00159440660332299\\
7.2	0.00166968661730597\\
7.25	0.00174202181592711\\
7.3	0.00181144577054781\\
7.35	0.00187799440831093\\
7.4	0.00194170579696894\\
7.45	0.00200261994208715\\
7.5	0.00206077859596933\\
7.55	0.00211622507771105\\
7.6	0.00216900410381845\\
7.65	0.00221916162882647\\
7.7	0.00226674469544156\\
7.75	0.00231180129371747\\
7.8	0.00235438022877772\\
7.85	0.00239453099667327\\
7.9	0.00243230366795771\\
7.95	0.00246774877857532\\
8	0.00250091722769287\\
8.05	0.00253186018210407\\
8.1	0.00256062898689185\\
8.15	0.00258727508202086\\
8.2	0.00261184992451467\\
8.25	0.00263440491595696\\
8.3	0.00265499133506213\\
8.35	0.00267366027500204\\
8.4	0.00269046258524249\\
8.45	0.00270544881768516\\
8.5	0.00271866917685003\\
8.55	0.00273017347388398\\
8.6	0.00274001108421806\\
8.65	0.00274823090862515\\
8.7	0.00275488133751293\\
8.75	0.00276001021830389\\
8.8	0.00276366482570357\\
8.85	0.00276589183468847\\
8.9	0.00276673729608071\\
8.95	0.00276624661454367\\
9	0.00276446452885801\\
9.05	0.00276143509437126\\
9.1	0.00275720166746867\\
9.15	0.00275180689195481\\
9.2	0.00274529268724043\\
9.25	0.00273770023822803\\
9.3	0.00272906998678461\\
9.35	0.00271944162470206\\
9.4	0.00270885408804192\\
9.45	0.00269734555280692\\
9.5	0.00268495343183694\\
9.55	0.00267171437285604\\
9.6	0.00265766425760722\\
9.65	0.00264283820196585\\
9.7	0.00262727055700927\\
9.75	0.00261099491095878\\
9.8	0.00259404409193047\\
9.85	0.00257645017143757\\
9.9	0.00255824446859365\\
9.95	0.00253945755498051\\
10	0.00252011926011186\\
10.05	0.00250025867744495\\
10.1	0.00247990417091085\\
10.15	0.00245908338191142\\
10.2	0.00243782323674513\\
10.25	0.00241614995443927\\
10.3	0.00239408905493109\\
10.35	0.00237166536758666\\
10.4	0.00234890304001004\\
10.45	0.00232582554710556\\
10.5	0.00230245570039701\\
10.55	0.00227881565755984\\
10.6	0.00225492693214318\\
10.65	0.00223081040346351\\
10.7	0.00220648632662806\\
10.75	0.00218197434267785\\
10.8	0.0021572934888363\\
10.85	0.00213246220885458\\
10.9	0.00210749836342\\
10.95	0.00208241924060713\\
11	0.002057241566375\\
11.05	0.00203198151509588\\
11.1	0.00200665472009369\\
11.15	0.00198127628416721\\
11.2	0.00195586079009329\\
11.25	0.00193042231111484\\
11.3	0.00190497442140276\\
11.35	0.00187953020647108\\
11.4	0.00185410227353537\\
11.45	0.00182870276180046\\
11.5	0.00180334335268814\\
11.55	0.00177803527999983\\
11.6	0.00175278933998465\\
11.65	0.0017276159013096\\
11.7	0.00170252491493699\\
11.75	0.00167752592391708\\
11.8	0.00165262807308581\\
11.85	0.00162784011865111\\
11.9	0.00160317043764714\\
11.95	0.00157862703728426\\
12	0.00155421756418351\\
12.05	0.00152994931347306\\
12.1	0.0015058292377877\\
12.15	0.00148186395614344\\
12.2	0.00145805976266389\\
12.25	0.00143442263517801\\
12.3	0.00141095824369922\\
12.35	0.00138767195877323\\
12.4	0.00136456885968434\\
12.45	0.00134165374253409\\
12.5	0.00131893112817339\\
12.55	0.00129640526999582\\
12.6	0.0012740801616188\\
12.65	0.00125195954441903\\
12.7	0.00123004691493439\\
12.75	0.00120834553213129\\
12.8	0.00118685842452134\\
12.85	0.00116558839713971\\
12.9	0.00114453803841173\\
12.95	0.00112370972689159\\
13	0.00110310563783429\\
13.05	0.00108272774964622\\
13.1	0.00106257785022476\\
13.15	0.001042657543151\\
13.2	0.00102296825375711\\
13.25	0.00100351123506558\\
13.3	0.000984287573601109\\
13.35	0.000965298195082517\\
13.4	0.00094654386996544\\
13.45	0.000928025218873117\\
13.5	0.000909742717927024\\
13.55	0.000891696703941859\\
13.6	0.000873887379490806\\
13.65	0.000856314817858621\\
13.7	0.000838978967885444\\
13.75	0.000821879658699144\\
13.8	0.000805016604331646\\
13.85	0.000788389408207258\\
13.9	0.000771997567530805\\
13.95	0.000755840477572549\\
14	0.000739917435837104\\
14.05	0.000724227646139301\\
14.1	0.000708770222564869\\
14.15	0.000693544193346255\\
14.2	0.000678548504628778\\
14.25	0.00066378202412311\\
14.3	0.000649243544685512\\
14.35	0.000634931787781839\\
14.4	0.000620845406873811\\
14.45	0.000606982990715782\\
14.5	0.000593343066540597\\
14.55	0.000579924103171162\\
14.6	0.000566724514031204\\
14.65	0.000553742660090315\\
14.7	0.000540976852730003\\
14.75	0.000528425356503046\\
14.8	0.000516086391820134\\
14.85	0.000503958137562605\\
14.9	0.000492038733619911\\
14.95	0.000480326283352502\\
15	0.000468818855970712\\
15.05	0.00045751448883142\\
15.1	0.000446411189681206\\
15.15	0.000435506938832868\\
15.2	0.000424799691264284\\
15.25	0.00041428737865018\\
15.3	0.000403967911335917\\
15.35	0.000393839180239933\\
15.4	0.000383899058692565\\
15.45	0.000374145404222201\\
15.5	0.000364576060280051\\
15.55	0.000355188857900871\\
15.6	0.000345981617302464\\
15.65	0.000336952149435553\\
15.7	0.000328098257478695\\
15.75	0.000319417738289093\\
15.8	0.000310908383781556\\
15.85	0.000302567982259342\\
15.9	0.000294394319716447\\
15.95	0.000286385181086084\\
16	0.000278538351436735\\
16.05	0.000270851617103952\\
16.1	0.000263322766793646\\
16.15	0.000255949592649563\\
16.2	0.000248729891271717\\
16.25	0.000241661464687215\\
16.3	0.000234742121283196\\
16.35	0.000227969676721708\\
16.4	0.000221341954795094\\
16.45	0.000214856788228847\\
16.5	0.000208512019469329\\
16.55	0.000202305501429256\\
16.6	0.000196235098206511\\
16.65	0.00019029868576979\\
16.7	0.000184494152601155\\
16.75	0.000178819400316316\\
16.8	0.000173272344257336\\
16.85	0.000167850914040072\\
16.9	0.000162553054086466\\
16.95	0.000157376724152571\\
17	0.000152319899775375\\
17.05	0.000147380572704345\\
17.1	0.000142556751327653\\
17.15	0.00013784646106046\\
17.2	0.000133247744728016\\
17.25	0.000128758662914944\\
17.3	0.000124377294288816\\
17.35	0.000120101735906014\\
17.4	0.000115930103492844\\
17.45	0.000111860531708226\\
17.5	0.000107891174377031\\
17.55	0.00010402020470721\\
17.6	0.00010024581550131\\
17.65	9.65662193360821e-05\\
17.7	9.29796487305139e-05\\
17.75	8.94843562948065e-05\\
17.8	8.60786148686361e-05\\
17.85	8.27607176489877e-05\\
17.9	7.95289782782895e-05\\
17.95	7.63817309126683e-05\\
18	7.33173303160097e-05\\
18.05	7.0334151938763e-05\\
18.1	6.74305919635585e-05\\
18.15	6.460506731636e-05\\
18.2	6.1856015684119e-05\\
18.25	5.91818955411992e-05\\
18.3	5.6581186149107e-05\\
18.35	5.40523875382386e-05\\
18.4	5.1594020482081e-05\\
18.45	4.92046264846733e-05\\
18.5	4.68827677238295e-05\\
18.55	4.46270269992523e-05\\
18.6	4.2436007685645e-05\\
18.65	4.03083336576203e-05\\
18.7	3.82426492044011e-05\\
18.75	3.62376189341738e-05\\
18.8	3.42919277041093e-05\\
18.85	3.24042805252697e-05\\
18.9	3.05734024401192e-05\\
18.95	2.8798038418844e-05\\
19	2.70769532355733e-05\\
19.05	2.54089313526083e-05\\
19.1	2.37927767980258e-05\\
19.15	2.22273130208273e-05\\
19.2	2.07113827536125e-05\\
19.25	1.92438478789139e-05\\
19.3	1.78235892822683e-05\\
19.35	1.64495066795697e-05\\
19.4	1.51205184562868e-05\\
19.45	1.38355615205958e-05\\
19.5	1.25935911412665e-05\\
19.55	1.13935807788994e-05\\
19.6	1.02345219229184e-05\\
19.65	9.11542390804337e-06\\
19.7	8.03531372736059e-06\\
19.75	6.99323587446547e-06\\
19.8	5.98825216598709e-06\\
19.85	5.01944154644923e-06\\
19.9	4.08589989811626e-06\\
19.95	3.18673985977672e-06\\
};
\addlegendentry{\footnotesize $C$}

\addplot [color=red, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0	0.01\\
0.05	0.0053510381723897\\
0.1	0.000907106621777712\\
0.15	-0.00415203626325983\\
0.2	-0.0106327667279042\\
0.25	-0.0191093097571982\\
0.3	-0.0295885379083119\\
0.35	-0.0415334553459301\\
0.4	-0.0540755761866893\\
0.45	-0.0662488814865388\\
0.5	-0.0771676164034294\\
0.55	-0.0861311663186858\\
0.6	-0.092666870972358\\
0.65	-0.0965294455300083\\
0.7	-0.0976745267281073\\
0.75	-0.0962197618179045\\
0.8	-0.0924025388331296\\
0.85	-0.0865399070662182\\
0.9	-0.0789936493670817\\
0.95	-0.0701417293152132\\
1	-0.0603562503794129\\
1.05	-0.0499874424593045\\
1.1	-0.0393528815333929\\
1.15	-0.0287310376924862\\
1.2	-0.0183582562974688\\
1.25	-0.00842835281138835\\
1.3	0.000905890826546992\\
1.35	0.00952992334903924\\
1.4	0.017363795941063\\
1.45	0.0243580859120759\\
1.5	0.0304896589883756\\
1.55	0.0357574806252785\\
1.6	0.0401786241267127\\
1.65	0.0437845732407517\\
1.7	0.0466178777161394\\
1.75	0.0487291904141708\\
1.8	0.0501746923901666\\
1.85	0.0510138964457958\\
1.9	0.0513078087384831\\
1.95	0.0511174210310587\\
2	0.0505025021639954\\
2.05	0.0495206555861524\\
2.1	0.0482266096824113\\
2.15	0.0466717087052391\\
2.2	0.0449035739733181\\
2.25	0.0429659073508954\\
2.3	0.0408984116440129\\
2.35	0.0387368052787078\\
2.4	0.0365129113415123\\
2.45	0.0342548036799019\\
2.5	0.0319869952231102\\
2.55	0.0297306559571943\\
2.6	0.0275038500534745\\
2.65	0.0253217834995735\\
2.7	0.0231970552192763\\
2.75	0.0211399060990712\\
2.8	0.019158461577664\\
2.85	0.0172589645143865\\
2.9	0.0154459959490812\\
2.95	0.0137226821162372\\
3	0.0120908866959094\\
3.05	0.0105513877889664\\
3.1	0.00910403950925606\\
3.15	0.00774791840396878\\
3.2	0.00648145515840413\\
3.25	0.00530255222374499\\
3.3	0.00420868813650407\\
3.35	0.00319700938495126\\
3.4	0.00226441072896016\\
3.45	0.0014076049021526\\
3.5	0.000623182624822924\\
3.55	-9.23361619346237e-05\\
3.6	-0.000742458962015516\\
3.65	-0.00133068445260365\\
3.7	-0.00186047248584932\\
3.75	-0.00233521962750235\\
3.8	-0.00275823955122223\\
3.85	-0.00313274766327413\\
3.9	-0.00346184938786028\\
3.95	-0.00374853159735145\\
4	-0.00399565672376494\\
4.05	-0.00420595913715777\\
4.1	-0.00438204342286347\\
4.15	-0.00452638423263996\\
4.2	-0.00464132742457017\\
4.25	-0.00472909224299214\\
4.3	-0.00479177432279112\\
4.35	-0.0048313493323616\\
4.4	-0.00484967709640102\\
4.45	-0.00484850606368356\\
4.5	-0.00482947800618254\\
4.55	-0.00479413285471314\\
4.6	-0.00474391359281267\\
4.65	-0.00468017114478696\\
4.7	-0.00460416920639162\\
4.75	-0.00451708897734484\\
4.8	-0.00442003376403367\\
4.85	-0.00431403342854792\\
4.9	-0.00420004866675486\\
4.95	-0.00407897510376973\\
5	-0.0039516471995802\\
5.05	-0.00381884196139308\\
5.1	-0.00368128246237298\\
5.15	-0.00353964116881058\\
5.2	-0.00339454307967793\\
5.25	-0.00324656868393814\\
5.3	-0.00309625674220841\\
5.35	-0.00294410690002971\\
5.4	-0.00279058214049066\\
5.45	-0.00263611108435866\\
5.5	-0.00248109014593637\\
5.55	-0.00232588555287239\\
5.6	-0.00217083523794619\\
5.65	-0.00201625061075691\\
5.7	-0.00186241821697465\\
5.75	-0.00170960129236546\\
5.8	-0.00155804121853507\\
5.85	-0.00140795888704335\\
5.9	-0.00125955597808534\\
5.95	-0.00111301615946793\\
6	-0.00096850621140717\\
6.05	-0.000826177082263529\\
6.1	-0.000686164879866603\\
6.15	-0.00054859180284761\\
6.2	-0.000413567016054371\\
6.25	-0.000281187473862686\\
6.3	-0.000151538694820332\\
6.35	-2.46954908165843e-05\\
6.4	9.9277346118552e-05\\
6.45	0.000220324396752157\\
6.5	0.000338399004773446\\
6.55	0.000453462701711026\\
6.6	0.000565484664542515\\
6.65	0.000674441203914698\\
6.7	0.0007803152812217\\
6.75	0.000883096052759759\\
6.8	0.000982778439337382\\
6.85	0.00107936271996759\\
6.9	0.00117285414817109\\
6.95	0.00126326258967946\\
7	0.00135060218030481\\
7.05	0.00143489100288283\\
7.1	0.00151615078232117\\
7.15	0.00159440659765051\\
7.2	0.00166968661028065\\
7.25	0.00174202180756842\\
7.3	0.00181144576086624\\
7.35	0.00187799439733781\\
7.4	0.00194170578474995\\
7.45	0.00200261992870034\\
7.5	0.00206077858152265\\
7.55	0.00211622506230733\\
7.6	0.0021690040875527\\
7.65	0.00221916161177496\\
7.7	0.00226674467766942\\
7.75	0.00231180127527375\\
7.8	0.00235438020970128\\
7.85	0.00239453097701568\\
7.9	0.00243230364776988\\
7.95	0.00246774875790898\\
8	0.00250091720659749\\
8.05	0.00253186016062444\\
8.1	0.0025606289650653\\
8.15	0.00258727505986285\\
8.2	0.00261184990203032\\
8.25	0.00263440489316183\\
8.3	0.00265499131197866\\
8.35	0.00267366025165356\\
8.4	0.00269046256166002\\
8.45	0.00270544879389488\\
8.5	0.00271866915286556\\
8.55	0.0027301734497004\\
8.6	0.00274001105980385\\
8.65	0.00274823088393651\\
8.7	0.00275488131250343\\
8.75	0.00276001019294677\\
8.8	0.00276366480000378\\
8.85	0.00276589180868213\\
8.9	0.00276673726981875\\
8.95	0.00276624658807144\\
9	0.00276446450221721\\
9.05	0.00276143506757389\\
9.1	0.00275720164048903\\
9.15	0.00275180686476134\\
9.2	0.00274529265980397\\
9.25	0.00273770021052356\\
9.3	0.00272906995880162\\
9.35	0.0027194415964359\\
9.4	0.00270885405949649\\
9.45	0.00269734552398831\\
9.5	0.00268495340276129\\
9.55	0.00267171434354502\\
9.6	0.00265766422805694\\
9.65	0.00264283817216672\\
9.7	0.00262727052693777\\
9.75	0.00261099488057626\\
9.8	0.00259404406120488\\
9.85	0.00257645014034793\\
9.9	0.00255824443714273\\
9.95	0.00253945752318659\\
10	0.00252011922801257\\
10.05	0.00250025864507388\\
10.1	0.00247990413827805\\
10.15	0.00245908334902465\\
10.2	0.00243782320359487\\
10.25	0.00241614992100679\\
10.3	0.00239408902120069\\
10.35	0.00237166533354483\\
10.4	0.00234890300564982\\
10.45	0.00232582551242004\\
10.5	0.00230245566539305\\
10.55	0.00227881562225276\\
10.6	0.00225492689654594\\
10.65	0.00223081036757579\\
10.7	0.00220648629043733\\
10.75	0.00218197430616849\\
10.8	0.002157293451988\\
10.85	0.00213246217164598\\
10.9	0.00210749832582587\\
10.95	0.00208241920260308\\
11	0.00205724152792926\\
11.05	0.00203198147617275\\
11.1	0.0020066546806701\\
11.15	0.00198127624421546\\
11.2	0.0019558607495939\\
11.25	0.0019304222700764\\
11.3	0.0019049743798486\\
11.35	0.00187953016442058\\
11.4	0.00185410223099225\\
11.45	0.00182870271876747\\
11.5	0.00180334330916809\\
11.55	0.00177803523598902\\
11.6	0.00175278929547998\\
11.65	0.00172761585631267\\
11.7	0.00170252486946067\\
11.75	0.0016775258779871\\
11.8	0.00165262802673366\\
11.85	0.001627840071899\\
11.9	0.00160317039049433\\
11.95	0.00157862698970368\\
12	0.00155421751612645\\
12.05	0.00152994926489562\\
12.1	0.00150582918865116\\
12.15	0.00148186390640905\\
12.2	0.00145805971231171\\
12.25	0.00143442258420024\\
12.3	0.0014109581921031\\
12.35	0.00138767190657465\\
12.4	0.00136456880691061\\
12.45	0.00134165368921391\\
12.5	0.00131893107431936\\
12.55	0.00129640521563347\\
12.6	0.00127408010677641\\
12.65	0.00125195948912173\\
12.7	0.00123004685919645\\
12.75	0.00120834547595324\\
12.8	0.00118685836790836\\
12.85	0.00116558834009647\\
12.9	0.00114453798095766\\
12.95	0.00112370966906353\\
13	0.00110310557966995\\
13.05	0.00108272769118471\\
13.1	0.00106257779150056\\
13.15	0.00104265748419314\\
13.2	0.00102296819458092\\
13.25	0.00100351117566732\\
13.3	0.000984287513986769\\
13.35	0.000965298135268834\\
13.4	0.000946543809982498\\
13.45	0.000928025158781285\\
13.5	0.000909742657804178\\
13.55	0.000891696643867471\\
13.6	0.000873887319523583\\
13.65	0.000856314758033018\\
13.7	0.000838978908226634\\
13.75	0.000821879599207535\\
13.8	0.000805016544976115\\
13.85	0.000788389348946035\\
13.9	0.000771997508324257\\
13.95	0.000755840418391762\\
14	0.000739917376662796\\
14.05	0.000724227586962618\\
14.1	0.000708770163391994\\
14.15	0.000693544134170869\\
14.2	0.000678548445423422\\
14.25	0.000663781964849619\\
14.3	0.000649243485299609\\
14.35	0.000634931728246977\\
14.4	0.000620845347167543\\
14.45	0.000606982930843616\\
14.5	0.00059334300652874\\
14.55	0.000579924043049021\\
14.6	0.000566724453834763\\
14.65	0.000553742599855999\\
14.7	0.000540976792467955\\
14.75	0.000528425296192054\\
14.8	0.000516086331445304\\
14.85	0.00050395807713118\\
14.9	0.000492038673159861\\
14.95	0.000480326222918721\\
15	0.000468818795636291\\
15.05	0.000457514428664856\\
15.1	0.000446411129720592\\
15.15	0.000435506879073106\\
15.2	0.00042479963165399\\
15.25	0.000414287319112753\\
15.3	0.000403967851797619\\
15.35	0.000393839120661885\\
15.4	0.000383898999093885\\
15.45	0.000374145344655332\\
15.5	0.000364576000808993\\
15.55	0.000355188798571399\\
15.6	0.000345981558122136\\
15.65	0.000336952090383753\\
15.7	0.00032809819851861\\
15.75	0.000319417679396982\\
15.8	0.000310908324963701\\
15.85	0.000302567923549003\\
15.9	0.000294394261161678\\
15.95	0.000286385122729749\\
16	0.00027853829328362\\
16.05	0.000270851559114589\\
16.1	0.000263322708934056\\
16.15	0.000255949534903731\\
16.2	0.000248729833632057\\
16.25	0.000241661407172572\\
16.3	0.000234742063938827\\
16.35	0.000227969619583381\\
16.4	0.000221341897843959\\
16.45	0.000214856731427137\\
16.5	0.000208511962794\\
16.55	0.000202305444851203\\
16.6	0.000196235041728722\\
16.65	0.000190298629442564\\
16.7	0.000184494096489871\\
16.75	0.000178819344478156\\
16.8	0.000173272288718455\\
16.85	0.00016785085880975\\
16.9	0.000162552999147045\\
16.95	0.000157376669438667\\
17	0.000152319845231945\\
17.05	0.000147380518320076\\
17.1	0.000142556697122357\\
17.15	0.000137846407101789\\
17.2	0.000133247691123031\\
17.25	0.000128758609772302\\
17.3	0.000124377241685076\\
17.35	0.000120101683880894\\
17.4	0.000115930052071797\\
17.45	0.000111860480889944\\
17.5	0.000107891124149012\\
17.55	0.000104020155088655\\
17.6	0.000100245766528918\\
17.65	9.65661710405728e-05\\
17.7	9.29796011238529e-05\\
17.75	8.94843093779928e-05\\
17.8	8.60785686238043e-05\\
17.85	8.27606720133929e-05\\
17.9	7.95289331844347e-05\\
17.95	7.63816863335861e-05\\
18	7.33172862590912e-05\\
18.05	7.03341084245661e-05\\
18.1	6.74305490172262e-05\\
18.15	6.46050249871063e-05\\
18.2	6.18559739970795e-05\\
18.25	5.91818544875775e-05\\
18.3	5.65811457219769e-05\\
18.35	5.40523477047863e-05\\
18.4	5.15939811902777e-05\\
18.45	4.92045876826046e-05\\
18.5	4.68827293928773e-05\\
18.55	4.46269891288146e-05\\
18.6	4.24359702434221e-05\\
18.65	4.03082966245585e-05\\
18.7	3.8242612556162e-05\\
18.75	3.62375826281102e-05\\
18.8	3.42918916818772e-05\\
18.85	3.24042447328486e-05\\
18.9	3.05733668247638e-05\\
18.95	2.87980029144956e-05\\
19	2.70769178164281e-05\\
19.05	2.54088960355249e-05\\
19.1	2.37927416214864e-05\\
19.15	2.2227278040213e-05\\
19.2	2.07113480580969e-05\\
19.25	1.92438135737683e-05\\
19.3	1.78235554346494e-05\\
19.35	1.64494733368475e-05\\
19.4	1.51204856605953e-05\\
19.45	1.38355292894309e-05\\
19.5	1.2593559447978e-05\\
19.55	1.13935495835623e-05\\
19.6	1.02344911890951e-05\\
19.65	9.11539357257785e-06\\
19.7	8.03528373998479e-06\\
19.75	6.99320622433258e-06\\
19.8	5.98822285249953e-06\\
19.85	5.01941255769282e-06\\
19.9	4.08587122629236e-06\\
19.95	3.1867115147853e-06\\
};
\addlegendentry{\footnotesize $C^\prime$}

\end{axis}
\end{tikzpicture}%

==> output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.4\linewidth,
at={(0.7in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time (s)},
ymin=-0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\small $y$},
axis background/.style={fill=white},
legend style={at={(1.06,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=3, inner sep=2pt},
xmajorgrids = true,
ymajorgrids = true,
tick label style={font=\footnotesize}
]
\addplot [color=blue, line width=1.6pt]
  table[row sep=crcr]{%
0	0\\
0.05	2.00094182146047e-05\\
0.1	-1.97372436643363e-05\\
0.15	-0.000295780645503954\\
0.2	-0.000964764021993211\\
0.25	-0.00206772147013697\\
0.3	-0.00339937001820629\\
0.35	-0.0045161125177619\\
0.4	-0.00482309453145593\\
0.45	-0.00367689153698899\\
0.5	-0.000471043995383127\\
0.55	0.0053057481480433\\
0.6	0.0140375624263204\\
0.65	0.0259698750651536\\
0.7	0.0412127565294273\\
0.75	0.0597533243570717\\
0.8	0.0814733339702142\\
0.85	0.106168941023754\\
0.9	0.133570622796764\\
0.95	0.163361977314825\\
1	0.195196652946307\\
1.05	0.228713037097715\\
1.1	0.263546588059142\\
1.15	0.299339860693705\\
1.2	0.335750379418704\\
1.25	0.372456569658129\\
1.3	0.40916198563834\\
1.35	0.445598078250604\\
1.4	0.481525739060805\\
1.45	0.516735840631596\\
1.5	0.551048972799017\\
1.55	0.584314551939621\\
1.6	0.616409457276208\\
1.65	0.647236326008716\\
1.7	0.676721618207602\\
1.75	0.704813543358548\\
1.8	0.731479923381213\\
1.85	0.756706051902379\\
1.9	0.780492596493146\\
1.95	0.802853579370648\\
2	0.823814462571903\\
2.05	0.843410355668749\\
2.1	0.861684357540426\\
2.15	0.878686038388739\\
2.2	0.894470063911754\\
2.25	0.909094960198352\\
2.3	0.92262201533263\\
2.35	0.935114311782251\\
2.4	0.946635882279745\\
2.45	0.957250980994621\\
2.5	0.967023461253152\\
2.55	0.976016250819387\\
2.6	0.984290915743034\\
2.65	0.991907303954402\\
2.7	0.99892326009885\\
2.75	1.00539440351593\\
2.8	1.01137396175061\\
2.85	1.01691265251034\\
2.9	1.02205860753196\\
2.95	1.02685733238023\\
3	1.03135169675186\\
3.05	1.03558195039681\\
3.1	1.03958576028349\\
3.15	1.04339826512231\\
3.2	1.04705214381916\\
3.25	1.05057769485415\\
3.3	1.05400292397119\\
3.35	1.05735363792036\\
3.4	1.06065354231753\\
3.45	1.06392434197676\\
3.5	1.06718584233086\\
3.55	1.07045605078653\\
3.6	1.07375127706465\\
3.65	1.0770862317555\\
3.7	1.08047412247477\\
3.75	1.08392674714172\\
3.8	1.08745458401713\\
3.85	1.09106687823846\\
3.9	1.09477172467358\\
3.95	1.09857614698571\\
4	1.10248617286082\\
4.05	1.1065069053974\\
4.1	1.11064259069804\\
4.15	1.11489668173355\\
4.2	1.11927189857532\\
4.25	1.12377028511029\\
4.3	1.12839326236705\\
4.35	1.13314167859128\\
4.4	1.13801585621504\\
4.45	1.14301563586785\\
4.5	1.14814041757856\\
4.55	1.15338919931613\\
4.6	1.15876061301504\\
4.65	1.16425295822749\\
4.7	1.16986423354019\\
4.75	1.17559216588811\\
4.8	1.18143423789228\\
4.85	1.18738771334275\\
4.9	1.19344966094153\\
4.95	1.19961697641457\\
5	1.20588640309557\\
5.05	1.21225455107847\\
5.1	1.2187179150297\\
5.15	1.22527289074579\\
5.2	1.23191579053628\\
5.25	1.2386428575072\\
5.3	1.24545027881508\\
5.35	1.25233419795731\\
5.4	1.25929072615999\\
5.45	1.26631595292065\\
5.5	1.27340595575931\\
5.55	1.28055680922779\\
5.6	1.28776459322404\\
5.65	1.29502540065498\\
5.7	1.30233534448868\\
5.75	1.30969056423399\\
5.8	1.31708723188326\\
5.85	1.32452155735152\\
5.9	1.33198979344341\\
5.95	1.33948824037709\\
6	1.34701324989276\\
6.05	1.3545612289714\\
6.1	1.36212864318806\\
6.15	1.36971201972243\\
6.2	1.37730795004807\\
6.25	1.38491309232053\\
6.3	1.39252417348308\\
6.35	1.4001379911083\\
6.4	1.40775141499188\\
6.45	1.41536138851495\\
6.5	1.42296492978962\\
6.55	1.43055913260193\\
6.6	1.4381411671656\\
6.65	1.44570828069913\\
6.7	1.45325779783813\\
6.75	1.46078712089416\\
6.8	1.46829372997059\\
6.85	1.47577518294575\\
6.9	1.4832291153325\\
6.95	1.49065324002348\\
7	1.49804534693038\\
7.05	1.50540330252518\\
7.1	1.51272504929099\\
7.15	1.52000860508961\\
7.2	1.52725206245253\\
7.25	1.53445358780175\\
7.3	1.54161142060639\\
7.35	1.54872387248078\\
7.4	1.55578932622937\\
7.45	1.56280623484351\\
7.5	1.56977312045485\\
7.55	1.57668857324975\\
7.6	1.58355125034904\\
7.65	1.59035987465703\\
7.7	1.59711323368344\\
7.75	1.60381017834187\\
7.8	1.61044962172803\\
7.85	1.61703053788079\\
7.9	1.62355196052903\\
7.95	1.63001298182694\\
8	1.63641275108035\\
8.05	1.64275047346642\\
8.1	1.64902540874896\\
8.15	1.65523686999148\\
8.2	1.66138422226982\\
8.25	1.66746688138621\\
8.3	1.67348431258649\\
8.35	1.67943602928196\\
8.4	1.68532159177736\\
8.45	1.69114060600633\\
8.5	1.69689272227552\\
8.55	1.70257763401862\\
8.6	1.70819507656122\\
8.65	1.71374482589759\\
8.7	1.71922669748014\\
8.75	1.72464054502256\\
8.8	1.72998625931716\\
8.85	1.7352637670673\\
8.9	1.7404730297353\\
8.95	1.74561404240654\\
9	1.75068683267023\\
9.05	1.75569145951717\\
9.1	1.76062801225497\\
9.15	1.76549660944113\\
9.2	1.77029739783411\\
9.25	1.77503055136282\\
9.3	1.77969627011459\\
9.35	1.78429477934193\\
9.4	1.78882632848808\\
9.45	1.79329119023159\\
9.5	1.79768965954993\\
9.55	1.80202205280218\\
9.6	1.80628870683086\\
9.65	1.81048997808289\\
9.7	1.81462624174961\\
9.75	1.81869789092584\\
9.8	1.82270533578794\\
9.85	1.82664900279075\\
9.9	1.83052933388327\\
9.95	1.83434678574307\\
10	1.83810182902916\\
10.05	1.84179494765328\\
10.1	1.84542663806936\\
10.15	1.84899740858106\\
10.2	1.85250777866714\\
10.25	1.85595827832445\\
10.3	1.85934944742848\\
10.35	1.86268183511101\\
10.4	1.86595599915493\\
10.45	1.86917250540572\\
10.5	1.87233192719957\\
10.55	1.87543484480785\\
10.6	1.87848184489757\\
10.65	1.88147352000779\\
10.7	1.88441046804156\\
10.75	1.88729329177316\\
10.8	1.89012259837051\\
10.85	1.89289899893232\\
10.9	1.89562310803986\\
10.95	1.89829554332301\\
11	1.90091692504034\\
11.05	1.90348787567301\\
11.1	1.90600901953214\\
11.15	1.90848098237947\\
11.2	1.910904391061\\
11.25	1.91327987315335\\
11.3	1.91560805662261\\
11.35	1.91788956949539\\
11.4	1.92012503954186\\
11.45	1.92231509397041\\
11.5	1.92446035913382\\
11.55	1.92656146024661\\
11.6	1.92861902111329\\
11.65	1.93063366386736\\
11.7	1.93260600872066\\
11.75	1.93453667372303\\
11.8	1.93642627453186\\
11.85	1.93827542419136\\
11.9	1.94008473292136\\
11.95	1.94185480791528\\
12	1.94358625314723\\
12.05	1.94527966918774\\
12.1	1.94693565302828\\
12.15	1.94855479791389\\
12.2	1.95013769318413\\
12.25	1.95168492412185\\
12.3	1.95319707180964\\
12.35	1.95467471299389\\
12.4	1.956118419956\\
12.45	1.95752876039081\\
12.5	1.95890629729181\\
12.55	1.96025158884309\\
12.6	1.96156518831784\\
12.65	1.96284764398311\\
12.7	1.96409949901071\\
12.75	1.96532129139409\\
12.8	1.96651355387096\\
12.85	1.96767681385154\\
12.9	1.96881159335219\\
12.95	1.96991840893439\\
13	1.97099777164869\\
13.05	1.97205018698371\\
13.1	1.97307615481986\\
13.15	1.97407616938768\\
13.2	1.97505071923068\\
13.25	1.97600028717248\\
13.3	1.97692535028812\\
13.35	1.97782637987945\\
13.4	1.97870384145436\\
13.45	1.97955819470977\\
13.5	1.98038989351834\\
13.55	1.98119938591855\\
13.6	1.98198711410826\\
13.65	1.98275351444142\\
13.7	1.98349901742802\\
13.75	1.98422404773694\\
13.8	1.98492902420177\\
13.85	1.98561435982935\\
13.9	1.98628046181105\\
13.95	1.98692773153657\\
14	1.98755656461018\\
14.05	1.98816735086936\\
14.1	1.98876047440573\\
14.15	1.98933631358803\\
14.2	1.98989524108728\\
14.25	1.99043762390388\\
14.3	1.99096382339657\\
14.35	1.99147419531323\\
14.4	1.99196908982336\\
14.45	1.99244885155225\\
14.5	1.99291381961664\\
14.55	1.99336432766189\\
14.6	1.99380070390054\\
14.65	1.99422327115222\\
14.7	1.99463234688477\\
14.75	1.99502824325661\\
14.8	1.99541126716019\\
14.85	1.99578172026646\\
14.9	1.99613989907041\\
14.95	1.99648609493749\\
15	1.99682059415088\\
15.05	1.99714367795966\\
15.1	1.99745562262758\\
15.15	1.9977566994827\\
15.2	1.99804717496759\\
15.25	1.99832731069012\\
15.3	1.99859736347483\\
15.35	1.9988575854148\\
15.4	1.99910822392393\\
15.45	1.99934952178972\\
15.5	1.99958171722631\\
15.55	1.9998050439279\\
15.6	2.00001973112248\\
15.65	2.00022600362574\\
15.7	2.00042408189523\\
15.75	2.00061418208471\\
15.8	2.00079651609855\\
15.85	2.00097129164637\\
15.9	2.00113871229762\\
15.95	2.00129897753626\\
16	2.00145228281549\\
16.05	2.00159881961236\\
16.1	2.00173877548242\\
16.15	2.00187233411425\\
16.2	2.00199967538392\\
16.25	2.00212097540931\\
16.3	2.00223640660426\\
16.35	2.00234613773263\\
16.4	2.00245033396207\\
16.45	2.00254915691764\\
16.5	2.00264276473517\\
16.55	2.0027313121144\\
16.6	2.0028149503718\\
16.65	2.00289382749317\\
16.7	2.00296808818589\\
16.75	2.00303787393086\\
16.8	2.00310332303414\\
16.85	2.00316457067817\\
16.9	2.00322174897273\\
16.95	2.00327498700548\\
17	2.00332441089205\\
17.05	2.00337014382584\\
17.1	2.00341230612737\\
17.15	2.00345101529318\\
17.2	2.00348638604434\\
17.25	2.00351853037458\\
17.3	2.00354755759784\\
17.35	2.00357357439551\\
17.4	2.0035966848631\\
17.45	2.00361699055654\\
17.5	2.00363459053794\\
17.55	2.0036495814209\\
17.6	2.00366205741534\\
17.65	2.00367211037183\\
17.7	2.00367982982548\\
17.75	2.00368530303922\\
17.8	2.00368861504674\\
17.85	2.00368984869479\\
17.9	2.00368908468508\\
17.95	2.00368640161556\\
18	2.00368187602131\\
18.05	2.00367558241487\\
18.1	2.00366759332603\\
18.15	2.00365797934117\\
18.2	2.003646809142\\
18.25	2.00363414954391\\
18.3	2.00362006553367\\
18.35	2.00360462030673\\
18.4	2.00358787530394\\
18.45	2.00356989024779\\
18.5	2.00355072317813\\
18.55	2.00353043048735\\
18.6	2.00350906695514\\
18.65	2.00348668578263\\
18.7	2.00346333862609\\
18.75	2.00343907563012\\
18.8	2.00341394546034\\
18.85	2.00338799533559\\
18.9	2.00336127105958\\
18.95	2.00333381705211\\
19	2.00330567637979\\
19.05	2.00327689078626\\
19.1	2.00324750072188\\
19.15	2.00321754537305\\
19.2	2.00318706269094\\
19.25	2.00315608941982\\
19.3	2.0031246611249\\
19.35	2.00309281221963\\
19.4	2.00306057599269\\
19.45	2.00302798463437\\
19.5	2.00299506926258\\
19.55	2.0029618599484\\
19.6	2.00292838574117\\
19.65	2.0028946746931\\
19.7	2.00286075388353\\
19.75	2.00282664944267\\
19.8	2.00279238657498\\
19.85	2.00275798958207\\
19.9	2.00272348188519\\
19.95	2.00268888604735\\
};
\addlegendentry{\footnotesize $C$}

\addplot [color=red, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0	0\\
0.05	2.00094182146047e-05\\
0.1	-1.97372436643363e-05\\
0.15	-0.000295780645503955\\
0.2	-0.000964764021993269\\
0.25	-0.00206772147013726\\
0.3	-0.00339937001820717\\
0.35	-0.00451611251776391\\
0.4	-0.00482309453145985\\
0.45	-0.00367689153699583\\
0.5	-0.000471043995393889\\
0.55	0.00530574814802803\\
0.6	0.0140375624263011\\
0.65	0.0259698750651326\\
0.7	0.0412127565294095\\
0.75	0.0597533243570651\\
0.8	0.0814733339702301\\
0.85	0.106168941023808\\
0.9	0.133570622796871\\
0.95	0.163361977315005\\
1	0.195196652946577\\
1.05	0.228713037098093\\
1.1	0.263546588059637\\
1.15	0.299339860694323\\
1.2	0.335750379419439\\
1.25	0.372456569658965\\
1.3	0.409161985639246\\
1.35	0.445598078251531\\
1.4	0.481525739061686\\
1.45	0.51673584063234\\
1.5	0.551048972799504\\
1.55	0.584314551939701\\
1.6	0.616409457275691\\
1.65	0.647236326007365\\
1.7	0.676721618205131\\
1.75	0.704813543354611\\
1.8	0.731479923375407\\
1.85	0.75670605189423\\
1.9	0.780492596482102\\
1.95	0.802853579356071\\
2	0.823814462553063\\
2.05	0.843410355644805\\
2.1	0.861684357510424\\
2.15	0.878686038351606\\
2.2	0.894470063866289\\
2.25	0.909094960143221\\
2.3	0.922622015266356\\
2.35	0.935114311703208\\
2.4	0.946635882186146\\
2.45	0.957250980884508\\
2.5	0.967023461124393\\
2.55	0.976016250669669\\
2.6	0.984290915569865\\
2.65	0.991907303755103\\
2.7	0.998923259870558\\
2.75	1.0053944032556\\
2.8	1.01137396145501\\
2.85	1.01691265217604\\
2.9	1.02205860715537\\
2.95	1.02685733195757\\
3	1.03135169627918\\
3.05	1.03558194987001\\
3.1	1.03958575969831\\
3.15	1.04339826447435\\
3.2	1.04705214310387\\
3.25	1.05057769406682\\
3.3	1.05400292310698\\
3.35	1.05735363697428\\
3.4	1.06065354128448\\
3.45	1.06392434085153\\
3.5	1.06718584110816\\
3.55	1.07045604946098\\
3.6	1.07375127563082\\
3.65	1.07708623020788\\
3.7	1.08047412080782\\
3.75	1.08392674534982\\
3.8	1.08745458209466\\
3.85	1.09106687617977\\
3.9	1.09477172247302\\
3.95	1.09857614463767\\
4	1.10248617035968\\
4.05	1.10650690273761\\
4.1	1.11064258787407\\
4.15	1.11489667873993\\
4.2	1.11927189540662\\
4.25	1.12377028176114\\
4.3	1.12839325883215\\
4.35	1.13314167486541\\
4.4	1.13801585229307\\
4.45	1.14301563174475\\
4.5	1.14814041324941\\
4.55	1.15338919477612\\
4.6	1.15876060825946\\
4.65	1.16425295325176\\
4.7	1.16986422833982\\
4.75	1.17559216045874\\
4.8	1.18143423222968\\
4.85	1.1873877074428\\
4.9	1.19344965480022\\
4.95	1.19961697002803\\
5	1.20588639646004\\
5.05	1.21225454419032\\
5.1	1.21871790788544\\
5.15	1.22527288334203\\
5.2	1.23191578286979\\
5.25	1.23864284957486\\
5.3	1.24545027061392\\
5.35	1.25233418948446\\
5.4	1.25929071741272\\
5.45	1.26631594389635\\
5.5	1.27340594645551\\
5.55	1.28055679964214\\
5.6	1.28776458335431\\
5.65	1.29502539049906\\
5.7	1.30233533404458\\
5.75	1.30969055349982\\
5.8	1.31708722085725\\
5.85	1.324521546032\\
5.9	1.33198978182879\\
5.95	1.33948822846592\\
6	1.34701323768367\\
6.05	1.35456121646313\\
6.1	1.36212863037944\\
6.15	1.36971200661236\\
6.2	1.37730793663556\\
6.25	1.38491307860466\\
6.3	1.39252415946301\\
6.35	1.40013797678327\\
6.4	1.40775140036121\\
6.45	1.41536137357805\\
6.5	1.42296491454596\\
6.55	1.43055911705103\\
6.6	1.43814115130707\\
6.65	1.44570826453262\\
6.7	1.45325778136335\\
6.75	1.46078710411087\\
6.8	1.46829371287863\\
6.85	1.47577516554499\\
6.9	1.48322909762287\\
6.95	1.49065322200499\\
7	1.49804532860307\\
7.05	1.50540328388911\\
7.1	1.51272503034627\\
7.15	1.52000858583637\\
7.2	1.52725204289092\\
7.25	1.53445356793195\\
7.3	1.54161140042861\\
7.35	1.54872385199526\\
7.4	1.5557893054364\\
7.45	1.56280621374342\\
7.5	1.569773099048\\
7.55	1.57668855153653\\
7.6	1.58355122832987\\
7.65	1.59035985233232\\
7.7	1.59711321105364\\
7.75	1.60381015540743\\
7.8	1.61044959848942\\
7.85	1.61703051433849\\
7.9	1.62355193668354\\
7.95	1.63001295767878\\
8	1.63641272663004\\
8.05	1.64275044871448\\
8.1	1.64902538369594\\
8.15	1.65523684463792\\
8.2	1.66138419661626\\
8.25	1.66746685543321\\
8.3	1.67348428633462\\
8.35	1.67943600273179\\
8.4	1.68532156492947\\
8.45	1.69114057886131\\
8.5	1.69689269483395\\
8.55	1.7025776062811\\
8.6	1.70819504852833\\
8.65	1.7137447975699\\
8.7	1.71922666885825\\
8.75	1.72464051610706\\
8.8	1.72998623010869\\
8.85	1.7352637375665\\
8.9	1.74047299994281\\
8.95	1.74561401232303\\
9	1.75068680229636\\
9.05	1.7556914288536\\
9.1	1.76062798130234\\
9.15	1.7654965782001\\
9.2	1.77029736630533\\
9.25	1.77503051954696\\
9.3	1.77969623801232\\
9.35	1.78429474695394\\
9.4	1.78882629581505\\
9.45	1.79329115727424\\
9.5	1.79768962630896\\
9.55	1.80202201927831\\
9.6	1.80628867302481\\
9.65	1.81048994399538\\
9.7	1.81462620738136\\
9.75	1.81869785627757\\
9.8	1.82270530086039\\
9.85	1.82664896758466\\
9.9	1.83052929839941\\
9.95	1.83434674998221\\
10	1.83810179299209\\
10.05	1.84179491134081\\
10.1	1.84542660148228\\
10.15	1.84899737172017\\
10.2	1.85250774153324\\
10.25	1.85595824091836\\
10.3	1.859349409751\\
10.35	1.86268179716297\\
10.4	1.86595596093715\\
10.45	1.86917246691904\\
10.5	1.87233188844486\\
10.55	1.87543480578595\\
10.6	1.87848180560936\\
10.65	1.88147348045415\\
10.7	1.88441042822335\\
10.75	1.88729325169128\\
10.8	1.89012255802583\\
10.85	1.89289895832574\\
10.9	1.89562306717229\\
10.95	1.89829550219535\\
11	1.90091688365352\\
11.05	1.90348783402796\\
11.1	1.9060089776298\\
11.15	1.9084809402208\\
11.2	1.91090434864697\\
11.25	1.91327983048495\\
11.3	1.91560801370086\\
11.35	1.91788952632132\\
11.4	1.92012499611649\\
11.45	1.92231505029479\\
11.5	1.924460315209\\
11.55	1.92656141607366\\
11.6	1.92861897669329\\
11.65	1.9306336192014\\
11.7	1.93260596380984\\
11.75	1.93453662856848\\
11.8	1.93642622913471\\
11.85	1.93827537855276\\
11.9	1.94008468704245\\
11.95	1.94185476179721\\
12	1.94358620679114\\
12.05	1.94527962259481\\
12.1	1.94693560619967\\
12.15	1.94855475085079\\
12.2	1.95013764588776\\
12.25	1.95168487659344\\
12.3	1.95319702405044\\
12.35	1.95467466500516\\
12.4	1.95611837173905\\
12.45	1.95752871194693\\
12.5	1.95890624862231\\
12.55	1.96025153994929\\
12.6	1.9615651392011\\
12.65	1.96284759464477\\
12.7	1.96409944945213\\
12.75	1.96532124161664\\
12.8	1.96651350387602\\
12.85	1.9676767636405\\
12.9	1.96881154292645\\
12.95	1.96991835829537\\
13	1.97099772079782\\
13.05	1.97205013592243\\
13.1	1.97307610354961\\
13.15	1.97407611790991\\
13.2	1.97505066754685\\
13.25	1.97600023528403\\
13.3	1.97692529819651\\
13.35	1.97782632758614\\
13.4	1.97870378896083\\
13.45	1.97955814201751\\
13.5	1.98038984062885\\
13.55	1.98119933283334\\
13.6	1.9819870608288\\
13.65	1.98275346096921\\
13.7	1.98349896376453\\
13.75	1.98422399388363\\
13.8	1.98492897016008\\
13.85	1.98561430560073\\
13.9	1.98628040739694\\
13.95	1.98692767693841\\
14	1.9875565098294\\
14.05	1.98816729590743\\
14.1	1.98876041926408\\
14.15	1.98933625826811\\
14.2	1.98989518559054\\
14.25	1.99043756823175\\
14.3	1.99096376755049\\
14.35	1.99147413929464\\
14.4	1.99196903363371\\
14.45	1.99244879519302\\
14.5	1.99291376308929\\
14.55	1.9933642709679\\
14.6	1.9938006470414\\
14.65	1.99422321412941\\
14.7	1.99463228969978\\
14.75	1.99502818591091\\
14.8	1.99541120965524\\
14.85	1.99578166260375\\
14.9	1.99613984125143\\
14.95	1.99648603696374\\
15	1.99682053602387\\
15.05	1.99714361968088\\
15.1	1.99745556419853\\
15.15	1.99775664090484\\
15.2	1.99804711624237\\
15.25	1.99832725181898\\
15.3	1.99859730445919\\
15.35	1.99885752625611\\
15.4	1.99910816462366\\
15.45	1.99934946234935\\
15.5	1.99958165764731\\
15.55	1.99980498421175\\
15.6	2.00001967127064\\
15.65	2.00022594363965\\
15.7	2.00042402177632\\
15.75	2.00061412183442\\
15.8	2.00079645571833\\
15.85	2.00097123113767\\
15.9	2.00113865166188\\
15.95	2.00129891677495\\
16	2.00145222193003\\
16.05	2.00159875860416\\
16.1	2.00173871435289\\
16.15	2.00187227286481\\
16.2	2.00199961401597\\
16.25	2.00212091392427\\
16.3	2.00223634500357\\
16.35	2.0023460760177\\
16.4	2.00245027213429\\
16.45	2.00254909497839\\
16.5	2.00264270268584\\
16.55	2.00273124995636\\
16.6	2.00281488810645\\
16.65	2.0028937651219\\
16.7	2.00296802571011\\
16.75	2.00303781135196\\
16.8	2.00310326035349\\
16.85	2.00316450789715\\
16.9	2.00322168609268\\
16.95	2.00327492402772\\
17	2.00332434781791\\
17.05	2.00337008065665\\
17.1	2.00341224286446\\
17.15	2.0034509519379\\
17.2	2.00348632259807\\
17.25	2.00351846683865\\
17.3	2.00354749397359\\
17.35	2.00357351068424\\
17.4	2.00359662106609\\
17.45	2.00361692667505\\
17.5	2.00363452657321\\
17.55	2.00364951737417\\
17.6	2.00366199328784\\
17.65	2.00367204616477\\
17.7	2.00367976554004\\
17.75	2.00368523867658\\
17.8	2.00368855060803\\
17.85	2.00368978418114\\
17.9	2.00368902009756\\
17.95	2.00368633695528\\
18	2.00368181128937\\
18.05	2.00367551761234\\
18.1	2.00366752845399\\
18.15	2.00365791440069\\
18.2	2.00364674413414\\
18.25	2.00363408446967\\
18.3	2.00362000039406\\
18.35	2.00360455510273\\
18.4	2.00358781003651\\
18.45	2.00356982491787\\
18.5	2.00355065778666\\
18.55	2.00353036503528\\
18.6	2.00350900144337\\
18.65	2.00348662021208\\
18.7	2.00346327299765\\
18.75	2.00343900994469\\
18.8	2.00341387971878\\
18.85	2.00338792953876\\
18.9	2.00336120520834\\
18.95	2.00333375114731\\
19	2.0033056104223\\
19.05	2.00327682477694\\
19.1	2.00324743466161\\
19.15	2.00321747926272\\
19.2	2.00318699653143\\
19.25	2.00315602321203\\
19.3	2.00312459486968\\
19.35	2.00309274591783\\
19.4	2.00306050964514\\
19.45	2.00302791824188\\
19.5	2.00299500282593\\
19.55	2.00296179346836\\
19.6	2.00292831921848\\
19.65	2.0028946081285\\
19.7	2.00286068727774\\
19.75	2.00282658279643\\
19.8	2.00279231988901\\
19.85	2.00275792285708\\
19.9	2.00272341512189\\
19.95	2.00268881924645\\
};
\addlegendentry{\footnotesize $C^\prime$}

\addplot [color=black, dashdotted, line width=1.6pt]
  table[row sep=crcr]{%
0	2\\
0.05	2\\
0.1	2\\
0.15	2\\
0.2	2\\
0.25	2\\
0.3	2\\
0.35	2\\
0.4	2\\
0.45	2\\
0.5	2\\
0.55	2\\
0.6	2\\
0.65	2\\
0.7	2\\
0.75	2\\
0.8	2\\
0.85	2\\
0.9	2\\
0.95	2\\
1	2\\
1.05	2\\
1.1	2\\
1.15	2\\
1.2	2\\
1.25	2\\
1.3	2\\
1.35	2\\
1.4	2\\
1.45	2\\
1.5	2\\
1.55	2\\
1.6	2\\
1.65	2\\
1.7	2\\
1.75	2\\
1.8	2\\
1.85	2\\
1.9	2\\
1.95	2\\
2	2\\
2.05	2\\
2.1	2\\
2.15	2\\
2.2	2\\
2.25	2\\
2.3	2\\
2.35	2\\
2.4	2\\
2.45	2\\
2.5	2\\
2.55	2\\
2.6	2\\
2.65	2\\
2.7	2\\
2.75	2\\
2.8	2\\
2.85	2\\
2.9	2\\
2.95	2\\
3	2\\
3.05	2\\
3.1	2\\
3.15	2\\
3.2	2\\
3.25	2\\
3.3	2\\
3.35	2\\
3.4	2\\
3.45	2\\
3.5	2\\
3.55	2\\
3.6	2\\
3.65	2\\
3.7	2\\
3.75	2\\
3.8	2\\
3.85	2\\
3.9	2\\
3.95	2\\
4	2\\
4.05	2\\
4.1	2\\
4.15	2\\
4.2	2\\
4.25	2\\
4.3	2\\
4.35	2\\
4.4	2\\
4.45	2\\
4.5	2\\
4.55	2\\
4.6	2\\
4.65	2\\
4.7	2\\
4.75	2\\
4.8	2\\
4.85	2\\
4.9	2\\
4.95	2\\
5	2\\
5.05	2\\
5.1	2\\
5.15	2\\
5.2	2\\
5.25	2\\
5.3	2\\
5.35	2\\
5.4	2\\
5.45	2\\
5.5	2\\
5.55	2\\
5.6	2\\
5.65	2\\
5.7	2\\
5.75	2\\
5.8	2\\
5.85	2\\
5.9	2\\
5.95	2\\
6	2\\
6.05	2\\
6.1	2\\
6.15	2\\
6.2	2\\
6.25	2\\
6.3	2\\
6.35	2\\
6.4	2\\
6.45	2\\
6.5	2\\
6.55	2\\
6.6	2\\
6.65	2\\
6.7	2\\
6.75	2\\
6.8	2\\
6.85	2\\
6.9	2\\
6.95	2\\
7	2\\
7.05	2\\
7.1	2\\
7.15	2\\
7.2	2\\
7.25	2\\
7.3	2\\
7.35	2\\
7.4	2\\
7.45	2\\
7.5	2\\
7.55	2\\
7.6	2\\
7.65	2\\
7.7	2\\
7.75	2\\
7.8	2\\
7.85	2\\
7.9	2\\
7.95	2\\
8	2\\
8.05	2\\
8.1	2\\
8.15	2\\
8.2	2\\
8.25	2\\
8.3	2\\
8.35	2\\
8.4	2\\
8.45	2\\
8.5	2\\
8.55	2\\
8.6	2\\
8.65	2\\
8.7	2\\
8.75	2\\
8.8	2\\
8.85	2\\
8.9	2\\
8.95	2\\
9	2\\
9.05	2\\
9.1	2\\
9.15	2\\
9.2	2\\
9.25	2\\
9.3	2\\
9.35	2\\
9.4	2\\
9.45	2\\
9.5	2\\
9.55	2\\
9.6	2\\
9.65	2\\
9.7	2\\
9.75	2\\
9.8	2\\
9.85	2\\
9.9	2\\
9.95	2\\
10	2\\
10.05	2\\
10.1	2\\
10.15	2\\
10.2	2\\
10.25	2\\
10.3	2\\
10.35	2\\
10.4	2\\
10.45	2\\
10.5	2\\
10.55	2\\
10.6	2\\
10.65	2\\
10.7	2\\
10.75	2\\
10.8	2\\
10.85	2\\
10.9	2\\
10.95	2\\
11	2\\
11.05	2\\
11.1	2\\
11.15	2\\
11.2	2\\
11.25	2\\
11.3	2\\
11.35	2\\
11.4	2\\
11.45	2\\
11.5	2\\
11.55	2\\
11.6	2\\
11.65	2\\
11.7	2\\
11.75	2\\
11.8	2\\
11.85	2\\
11.9	2\\
11.95	2\\
12	2\\
12.05	2\\
12.1	2\\
12.15	2\\
12.2	2\\
12.25	2\\
12.3	2\\
12.35	2\\
12.4	2\\
12.45	2\\
12.5	2\\
12.55	2\\
12.6	2\\
12.65	2\\
12.7	2\\
12.75	2\\
12.8	2\\
12.85	2\\
12.9	2\\
12.95	2\\
13	2\\
13.05	2\\
13.1	2\\
13.15	2\\
13.2	2\\
13.25	2\\
13.3	2\\
13.35	2\\
13.4	2\\
13.45	2\\
13.5	2\\
13.55	2\\
13.6	2\\
13.65	2\\
13.7	2\\
13.75	2\\
13.8	2\\
13.85	2\\
13.9	2\\
13.95	2\\
14	2\\
14.05	2\\
14.1	2\\
14.15	2\\
14.2	2\\
14.25	2\\
14.3	2\\
14.35	2\\
14.4	2\\
14.45	2\\
14.5	2\\
14.55	2\\
14.6	2\\
14.65	2\\
14.7	2\\
14.75	2\\
14.8	2\\
14.85	2\\
14.9	2\\
14.95	2\\
15	2\\
15.05	2\\
15.1	2\\
15.15	2\\
15.2	2\\
15.25	2\\
15.3	2\\
15.35	2\\
15.4	2\\
15.45	2\\
15.5	2\\
15.55	2\\
15.6	2\\
15.65	2\\
15.7	2\\
15.75	2\\
15.8	2\\
15.85	2\\
15.9	2\\
15.95	2\\
16	2\\
16.05	2\\
16.1	2\\
16.15	2\\
16.2	2\\
16.25	2\\
16.3	2\\
16.35	2\\
16.4	2\\
16.45	2\\
16.5	2\\
16.55	2\\
16.6	2\\
16.65	2\\
16.7	2\\
16.75	2\\
16.8	2\\
16.85	2\\
16.9	2\\
16.95	2\\
17	2\\
17.05	2\\
17.1	2\\
17.15	2\\
17.2	2\\
17.25	2\\
17.3	2\\
17.35	2\\
17.4	2\\
17.45	2\\
17.5	2\\
17.55	2\\
17.6	2\\
17.65	2\\
17.7	2\\
17.75	2\\
17.8	2\\
17.85	2\\
17.9	2\\
17.95	2\\
18	2\\
18.05	2\\
18.1	2\\
18.15	2\\
18.2	2\\
18.25	2\\
18.3	2\\
18.35	2\\
18.4	2\\
18.45	2\\
18.5	2\\
18.55	2\\
18.6	2\\
18.65	2\\
18.7	2\\
18.75	2\\
18.8	2\\
18.85	2\\
18.9	2\\
18.95	2\\
19	2\\
19.05	2\\
19.1	2\\
19.15	2\\
19.2	2\\
19.25	2\\
19.3	2\\
19.35	2\\
19.4	2\\
19.45	2\\
19.5	2\\
19.55	2\\
19.6	2\\
19.65	2\\
19.7	2\\
19.75	2\\
19.8	2\\
19.85	2\\
19.9	2\\
19.95	2\\
};
\addlegendentry{\footnotesize $r$}

\end{axis}
\end{tikzpicture}%
